Towards Understanding the Origin of Swift Gamma-Ray Bursts Driven by Magnetars

We analyze a sample of\textit{ Swift} gamma-ray bursts (GRBs) with extended emissions in $\gamma$-rays and/or X-ray plateaus that may be driven by magnetars. Multi-wavelength data and multi-standards have been adopted to investigate the issue jointly. First, we find that GRBs with both extended emission and X-ray plateau satisfy a three-parameter relation between the luminosity and the end time of X-ray plateaus and the $\gamma$-ray isotropic energy as $L_X\varpropto T_a^{-1.13}E_{\gamma,iso}^{0.74}$, which is consistent with that of normal GRBs. Second, we distinguish these GRBs in the plane of magnetic field versus period of neutron star and find that almost all GRBs but GRB 211024B have reasonable periods and majority of them could be powered by magnetars. Third, we standardize the X-ray afterglows with distinct characteristics and find that the standard X-ray light curves with/without plateaus are significantly different. The standardized X-ray plateaus are similar to the mean temporal profile of magnetars. Fourth, it is verified with a K-S test that all types of GRBs except short ones have the similar distributions of redshift and isotropic energy in the observer/rest frame. GRBs with internal plateaus are significantly different from those of normal long GRBs and GRBs with external plateaus and/or extended emissions. Interestingly, the isotropic energy distributions of GRBs with internal and external plateaus are identical with those of short and long GRBs, respectively. Overall, our study can bring solid evidence that the fascinating magnetars could have multi-formation channels to account for not only short but also long GRBs with either internal or external X-ray plateaus as well.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccc}
		\tabletypesize{	\scriptsize}
		\renewcommand{\arraystretch}{0.6} % 调整行高为正常的70%
		%	\tablewidth{700pt}
		%\tabcolsep=10pt
		\label{tab:1}
		\tablecaption{Basic $\gamma$-ray data of \textbf{163} GRBs with multi-segments in our sample}
		%\tablecolumns{11}
		\tablehead{
			\colhead{GRB}
			&\colhead{$z$}
			&\colhead{$T_{90}$ (s)}
			&\colhead{Precursor}
			&\colhead{Main peak}
			&\colhead{EEs}
			&\colhead{X-ray type}
			&\colhead{$S_{\gamma}$ ($\times 10^{-7} \rm erg\ \rm cm^{-2}$)}
			&\colhead{ ${K_{c}}$ }
			&\colhead{${E_{\gamma,iso}}$ (erg)}\\
			(1)&(2) & (3)& (4)& (5)& (6)&(7) &(8) &   (9)   &(10)
		}
		\startdata
		050505  & 4.27     & 58.9              & Y   & 1  & Y  & EXP,ML & 24.9$\pm$1.79     & 0.38 & (3.41$\pm$0.24)$\times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		050509B & 0.225    & 0.07              & Y   & 1  & N  & IF     & 0.09$\pm$0.02     & 0.92 & (1.02$\pm$0.23)$\times {\rm{1}}{{\rm{0}}^{{\rm{48}}}}$ \\
		050709  & 0.1606   & 0.07$^a$              &     &    & N  & ...    & 2.90$\pm$0.40$^b$     & 0.82 & (1.47$\pm$0.20)$\times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		050724  & 0.257    & 96                & Y   & 1  & Y  & ...    & 9.98$\pm$1.20     & 0.98 & (1.59$\pm$0.19)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		050803  & 0.422    & 87.9              & Y   & 2  & Y  & EXP,ML & 21.50$\pm$1.35    & 0.80 & (7.94$\pm$0.50)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		050813  & 1.8      & 0.45              & N   & 1  & Y  & ...    & 0.44$\pm$0.11     & 0.48 & (1.76$\pm$0.44)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		050814  & 5.3      & 150.9             & Y   & 2  & Y  & EXP,ML & 20.10$\pm$2.20    & 0.69 & (7.07$\pm$0.77)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		050915A & 2.5273   & 52                & Y   & 2  & Y  & EXP,ML & 8.50$\pm$0.88     & 0.46 & (6.06$\pm$0.63)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		051006  & 1.059    & 34.8              & Y   & 2  & Y  & ML     & 13.40$\pm$1.41    & 0.70 & (2.86$\pm$0.30)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		051016B & 0.9364   & 4                 & Y   & 1  & N  & EXP,ML & 1.70$\pm$0.22     & 1.30 & (5.26$\pm$0.68)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		051109A & 2.346    & 37.2              & Y   & 1  & Y  & EXP,ML & 22.00$\pm$2.72    & 0.55 & (1.64$\pm$0.20)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		051111  & 1.549    & 46.1              & Y   & 1  & Y  & IF     & 40.80$\pm$1.34    & 0.53 & (1.37$\pm$0.05)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		051221A & 0.5465   & 1.4               & N   & 2  & Y  & EXP    & 11.50$\pm$0.35    & 0.77 & (6.94$\pm$0.21)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		051227  & 0.8      & 114.6             & Y   & 1  & Y  & IF     & 6.99$\pm$1.08     & 0.72 & (8.74$\pm$1.35)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		060116  & 6.6      & 105.9             & Y   & 2  & Y  & IF     & 24.10$\pm$2.61    & 0.31 & (5.34$\pm$0.58)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		060210  & 3.91     & 255               & Y   & 2  & Y  & ML     & 76.60$\pm$4.09    & 0.47 & (1.15$\pm$0.06)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		060306  & 1.559    & 61.2              & Y   & 2  & Y  & EXP,ML & 21.30$\pm$1.18    & 0.83 & (1.13$\pm$0.06)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		060313  & 1.1      & 0.74              & Y   & 2  & Y  & ML     & 11.30$\pm$0.45    & 0.38 & (1.41$\pm$0.06)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		060418  & 1.49     & 103.1             & Y   & 2  & Y  & IF     & 83.30$\pm$2.53    & 0.76 & (3.74$\pm$0.11)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		060502B & 0.287    & 0.13              & Y   & 2  & N  & ...    & 0.40$\pm$0.05     & 0.77 & (6.34$\pm$0.79)$\times {\rm{1}}{{\rm{0}}^{{\rm{48}}}}$ \\
		060510B & 4.9      & 275.2             & N   & 2  & Y  & EXP,ML & 40.70$\pm$1.76    & 0.68 & (1.24$\pm$0.05)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		060526  & 3.21     & 298.2             & Y   & 1  & Y  & EXP,ML & 12.60$\pm$1.65    & 1.01 & (2.94$\pm$0.39)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		060607A & 3.082    & 102.2             & N   & 2  & Y  & IXP,ML & 25.50$\pm$1.12    & 0.47 & (2.60$\pm$0.11)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		060614  & 0.13     & 108.7             & Y   & 2  & Y  & EXP    & 204.00$\pm$3.63   & 1.00 & (8.12$\pm$0.14)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		060719  & 1.532    & 66.9              & N   & 1  & Y  & EXP,ML & 15.00$\pm$0.91    & 0.92 & (8.58$\pm$0.52)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		060801  & 1.131    & 0.49              & Y   & 2  & Y  & IF     & 0.80$\pm$0.10     & 0.31 & (8.70$\pm$1.09)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		060814  & 0.84     & 145.3             & N   & 2  & Y  & EXP,ML & 146.00$\pm$2.39   & 0.75 & (2.09$\pm$0.03)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		060904B & 0.703    & 171.5             & Y   & 1  & Y  & IF     & 16.20$\pm$1.43    & 0.83 & (1.77$\pm$0.16)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		060927  & 5.6      & 22.5              & Y   & 2  & Y  & IF     & 11.30$\pm$0.68    & 0.48 & (2.99$\pm$0.18)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		061006  & 0.4377   & 129.9             & N   & 1  & Y  & IF     & 14.20$\pm$1.42    & 0.90 & (6.36$\pm$0.64)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		061007  & 1.261    & 75.3              & N   & 2  & Y  & IF     & 444.00$\pm$5.62   & 0.45 & (8.62$\pm$0.11)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		061021  & 0.3463   & 46.2              & Y   & 1  & Y  & EXP    & 29.60$\pm$1.01    & 0.81 & (7.30$\pm$0.25)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		061110B & 3.44     & 134               & Y   & 2  & Y  & IF     & 13.30$\pm$1.21    & 0.24 & (8.08$\pm$0.74)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		061201  & 0.111    & 0.76              & N   & 2  & Y  & EXP,ML & 3.34$\pm$0.27     & 0.88 & (8.46$\pm$0.68)$\times {\rm{1}}{{\rm{0}}^{{\rm{48}}}}$ \\
		061210  & 0.41     & 85.3              & N   & 1  & Y  & IF     & 11.10$\pm$1.76    & 0.86 & (4.13$\pm$0.65)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		061217  & 0.827    & 0.21              & Y   & 1  & N  & ...    & 0.42$\pm$0.07     & 0.50 & (3.91$\pm$0.65)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		070103  & 2.6208   & 18.6              & Y   & 1  & Y  & EXP,ML & 3.38$\pm$0.46     & 0.94 & (5.19$\pm$0.71)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		070208  & 1.165    & 47.7              & Y   & 1  & Y  & EXP,ML & 4.45$\pm$1.01     & 0.95 & (1.56$\pm$0.35)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		070223  & 1.6295   & 88.5              & Y   & 2  & Y  & EXP    & 17.00$\pm$1.20    & 0.87 & (1.03$\pm$0.07)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		070429B & 0.904    & 0.47              & Y   & 2  & Y  & IF     & 0.63$\pm$0.10     & 0.84 & (1.16$\pm$0.18)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		070506  & 2.31     & 4.3               & N   & 1  & Y  & IF     & 2.10$\pm$0.23     & 0.72 & (2.00$\pm$0.22)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		070529  & 2.4996   & 109.2             & Y   & 2  & Y  & EXP,ML & 25.70$\pm$2.45    & 0.44 & (1.7$\pm$0.16)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$  \\
		070612A & 0.617    & 368.8             & N   & 1  & Y  & ...    & 106.00$\pm$6.01   & 0.86 & (9.25$\pm$0.52)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		070714B & 0.92     & 64                & N   & 1  & Y  & EXP,ML & 7.20$\pm$0.90     & 0.66 & (1.09$\pm$0.14)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		070721B & 3.626    & 340               & Y   & 2  & Y  & EXP,ML & 36.00$\pm$2.00    & 0.36 & (3.68$\pm$0.20)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		070724A & 0.457    & 0.4               & Y   & 1  & Y  & IXP    & 0.30$\pm$0.07     & 0.93 & (1.52$\pm$0.35)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		070729  & 0.8      & 0.9               & Y   & 1  & N  & ...    & 1.00$\pm$0.20     & 0.52 & (9.00$\pm$1.80)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		070809  & 0.2187   & 1.3               & N   & 1  & N  & EXP    & 1.00$\pm$0.10     & 0.94 & (1.10$\pm$0.11)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		071003  & 1.1      & 150               & Y   & 2  & Y  & EXP,ML & 83.00$\pm$3.00    & 0.62 & (1.69$\pm$0.06)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		071031  & 2.692    & 180               & N   & 1  & Y  & EXP,ML & 9.00$\pm$1.30     & 1.73 & (2.67$\pm$0.39)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		071227  & 0.383    & 1.8               & Y   & 1  & Y  & IXP,ML & 2.20$\pm$0.30     & 0.72 & (5.95$\pm$0.81)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		080123  & 0.495    & 115               & Y   & 2  & Y  & IF     & 5.70$\pm$1.70     & 1.06 & (3.88$\pm$1.16)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		080310  & 2.4266   & 365               & Y   & 2  & Y  & EXP,ML & 23.00$\pm$2.00    & 1.48 & (4.89$\pm$0.42)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		080319B & 0.937    & 124.86            & N   & 2  & Y  & IF     & 810.00$\pm$10.00  & 0.53 & (1.02$\pm$0.01)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		080330  & 1.51     & 61                & Y   & 1  & Y  & ...    & 3.40$\pm$0.80     & 1.63 & (3.35$\pm$0.79)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		080413A & 2.433    & 46                & N   & 2  & Y  & EXP,ML & 35.00$\pm$1.00    & 0.59 & (2.96$\pm$0.08)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		080603B & 2.69     & 60                & N   & 2  & Y  & EXP,ML & 24.00$\pm$1.00    & 0.70 & (2.89$\pm$0.12)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		080607  & 3.036    & 79                & Y   & 2  & Y  & EXP,ML & 247.34$\pm$4.57   & 0.38 & (1.98$\pm$0.04)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		080707  & 1.23     & 27.1              & Y   & 2  & Y  & EXP,ML & 5.20$\pm$0.60     & 0.83 & (1.76$\pm$0.20)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		080805  & 1.505    & 78                & N   & 1  & Y  & EXP,ML & 25.00$\pm$1.00    & 0.65 & (9.76$\pm$0.39)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		080810  & 3.35     & 106               & Y   & 2  & Y  & ML     & 46.00$\pm$2.00    & 0.38 & (4.31$\pm$0.19)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		080905A & 0.1218   & 1                 & Y   & 2  & Y  & IF     & 1.40$\pm$0.20     & 0.88 & (4.26$\pm$0.61)$\times {\rm{1}}{{\rm{0}}^{{\rm{48}}}}$ \\
		080905B & 2.374    & 128               & Y   & 1  & Y  & EXP,ML & 18.00$\pm$2.00    & 0.77 & (1.90$\pm$0.21)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		080906  & 2        & 147               & Y   & 2  & Y  & EXP,ML & 35.00$\pm$2.00    & 0.64 & (2.27$\pm$0.13)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		081008  & 1.9685   & 185.5             & Y   & 2  & Y  & ML     & 43.00$\pm$2.00    & 0.71 & (3.03$\pm$0.14)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		081028A & 3.038    & 260               & N   & 2  & Y  & ...    & 37.00$\pm$2.00    & 0.35 & (2.73$\pm$0.15)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		090407  & 1.4485   & 310               & Y   & 2  & Y  & EXP,ML & 11.00$\pm$2.00    & 0.79 & (4.83$\pm$0.88)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		090424  & 0.544    & 48                & N   & 2  & Y  & IF     & 217.89$\pm$4.36   & 0.82 & (1.39$\pm$0.03)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		090426  & 2.609    & 1.2               & N   & 1  & Y  & EXP,ML & 1.80$\pm$0.30     & 0.91 & (2.67$\pm$0.45)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		090510  & 0.903    & 0.3               & Y   & 2  & Y  & EXP,ML & 3.40$\pm$0.40     & 0.52 & (3.90$\pm$0.46)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		090515  & 0.403    & 0.04              & Y   & 1  & N  & IXP,ML & 0.20$\pm$0.03     & 0.82 & (6.83$\pm$1.02)$\times {\rm{1}}{{\rm{0}}^{{\rm{48}}}}$ \\
		090516A & 4.109    & 210               & Y   & 2  & Y  & ...    & 90.00$\pm$6.00    & 0.77 & (2.38$\pm$0.16)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		090530  & 1.266    & 48                & Y   & 1  & Y  & EXP    & 11.00$\pm$1.00    & 0.73 & (3.45$\pm$0.31)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		090618  & 0.54     & 113.2             & N   & 2  & Y  & EXP,ML & 1050.00$\pm$10.00 & 0.83 & (6.72$\pm$0.06)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		090715B & 3        & 266               & N   & 2  & Y  & IF     & 57.00$\pm$2.00    & 0.55 & (6.46$\pm$0.23)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		090812  & 2.452    & 66.7              & Y   & 2  & Y  & IF     & 58.00$\pm$2.00    & 0.39 & (3.30$\pm$0.11)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		090927  & 1.37     & 2.2               & Y   & 1  & Y  & EXP,ML & 2.00$\pm$0.30     & 0.84 & (8.46$\pm$1.27)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		091020  & 1.71     & 34.6              & Y   & 2  & Y  & EXP,ML & 37.00$\pm$1.00    & 0.63 & (1.77$\pm$0.05)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		091024  & 1.092    & 109.8             & Y   & 1  & Y  & EXP,ML & 61.00$\pm$3.00    & 0.55 & (1.09$\pm$0.05)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		100117A & 0.92     & 0.3               & Y   & 1  & Y  & IXP,ML & 0.93$\pm$0.13     & 0.48 & (1.03$\pm$0.14)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		100206A & 0.4068   & 0.12              & Y   & 1  & N  & ...    & 1.40$\pm$0.20     & 0.63 & (3.73$\pm$0.53)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		100425A & 1.755    & 37                & Y   & 2  & Y  & EXP,ML & 4.70$\pm$0.90     & 1.53 & (5.76$\pm$1.10)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		100615A & 1.398    & 39                & Y   & 2  & Y  & EXP,ML & 50.00$\pm$1.00    & 0.89 & (2.33$\pm$0.05)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		100621A & 0.542    & 63.6              & Y   & 2  & Y  & EXP,ML & 205.56$\pm$3.00   & 0.96 & (1.52$\pm$0.02)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		100625A & 0.452    & 0.33              & Y   & 2  & Y  & IF     & 2.30$\pm$0.20     & 0.66 & (8.09$\pm$0.70)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		100704A & 3.6      & 197.5             & Y   & 1  & Y  & EXP,ML & 60.00$\pm$2.00    & 0.66 & (1.10$\pm$0.04)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		100724A & 1.288    & 1.4               & Y   & 1  & Y  & IF     & 1.60$\pm$0.20     & 0.94 & (6.68$\pm$0.84)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		100728A & 1.567    & 198.5             & Y   & 2  & Y  & IF     & 372.81$\pm$4.43   & 0.46 & (1.12$\pm$0.01)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		100814A & 1.44     & 174.5             & Y   & 2  & Y  & EXP,ML & 90.00$\pm$2.00    & 0.62 & (3.10$\pm$0.07)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		100901A & 1.408    & 439               & Y   & 2  & Y  & EXP    & 21.00$\pm$3.00    & 0.66 & (7.29$\pm$1.04)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		100902A & 4.5      & 428.8             & Y   & 2  & Y  & IXP,ML & 32.00$\pm$2.00    & 0.97 & (1.22$\pm$0.08)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		100906A & 1.727    & 114.4             & N   & 2  & Y  & EXP,ML & 118.97$\pm$2.09   & 0.80 & (7.42$\pm$0.13)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		101219A & 0.718    & 0.6               & Y   & 2  & Y  & IXP,ML & 4.60$\pm$0.30     & 0.48 & (3.04$\pm$0.20)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		110715A & 0.82     & 13                & N   & 1  & Y  & EXP    & 118.00$\pm$2.00   & 0.80 & (1.71$\pm$0.03)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		111008A & 5        & 63.46             & Y   & 2  & Y  & EXP,ML & 53.00$\pm$3.00    & 0.78 & (1.92$\pm$0.11)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		111117A & 2.211    & 0.47              & Y   & 2  & Y  & IF     & 1.40$\pm$0.18     & 0.21 & (3.53$\pm$0.45)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		111228A & 0.714    & 101.2             & Y   & 2  & Y  & EXP,ML & 85.00$\pm$2.00    & 1.16 & (1.35$\pm$0.03)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		120729A & 0.8      & 71.5              & N   & 1  & Y  & ML     & 24.00$\pm$1.00    & 0.80 & (3.32$\pm$0.14)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		120804A & 1        & 0.81              & N   & 2  & Y  & IF     & 8.80$\pm$0.50     & 0.63 & (1.51$\pm$0.09)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		120909A & 3.93     & 220.6             & N   & 2  & Y  & EXP,ML & 68.00$\pm$2.00    & 0.38 & (8.22$\pm$0.24)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		121027A & 1.773    & 62.6              & N   & 2  & Y  & EXP    & 20.00$\pm$1.00    & 0.83 & (1.36$\pm$0.07)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		121211A & 1.023    & 182               & Y   & 2  & Y  & EXP,ML & 13.00$\pm$2.67    & 1.29 & (4.75$\pm$0.98)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		130427A & 0.34     & 162.83            & N   & 2  & Y  & IF     & 3100.00$\pm$30.00 & 0.79 & (7.19$\pm$0.07)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		130514A & 3.6      & 204               & Y   & 2  & Y  & EXP,ML & 91.00$\pm$2.00    & 0.74 & (1.86$\pm$0.04)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		130603B & 0.356    & 0.18              & N   & 2  & Y  & EXP,ML & 6.30$\pm$0.30     & 0.70 & (1.42$\pm$0.07)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		130831A & 0.4791   & 32.5              & Y   & 2  & Y  & EXP,ML & 65.00$\pm$0.20    & 0.97 & (3.79$\pm$0.01)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		130907A & 1.238    & 364.37            & Y   & 2  & Y  & IF     & 1400.00$\pm$10.00 & 0.51 & (2.96$\pm$0.02)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		130925A & 0.347    & 160.3             & N   & 2  & Y  & EXP    & 410.00$\pm$10.00  & 1.02 & (1.27$\pm$0.03)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		131004A & 0.717    & 1.54              & Y   & 1  & Y  & EXP,ML & 2.80$\pm$0.20     & 0.9  & (3.49$\pm$0.25)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		140213A & 1.2076   & 60                & N   & 2  & Y  & ML     & 119.98$\pm$2.40   & 0.85 & (4.03$\pm$0.08)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		140430A & 1.6      & 173.6             & N   & 1  & Y  & EXP,ML & 11.00$\pm$2.00    & 1.01 & (7.46$\pm$1.36)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		140506A & 0.889    & 111.1             & Y   & 1  & Y  & IF     & 28.00$\pm$3.00    & 0.82 & (4.89$\pm$0.52)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		140622A & 0.959    & 0.13              & N   & 1  & N  & ...    & 0.27$\pm$0.05     & 2.07 & (1.39$\pm$0.26)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		140703A & 3.14     & 67.1              & Y   & 2  & Y  & EXP,ML & 39.00$\pm$3.00    & 0.69 & (5.98$\pm$0.46)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		140903A & 0.351    & 0.3               & Y   & 1  & Y  & EXP    & 1.40$\pm$0.10     & 1.00 & (4.36$\pm$0.31)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		141026A & 3.35     & 146               & Y   & 2  & Y  & EXP,ML & 13.00$\pm$1.00    & 1.65 & (5.29$\pm$0.41)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		141121A & 1.47     & 549.9             & Y   & 2  & Y  & EXP    & 53.00$\pm$4.00    & 0.78 & (2.39$\pm$0.18)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		141221A & 1.452    & 36.9              & Y   & 2  & Y  & ...    & 21.00$\pm$1.00    & 0.79 & (9.34$\pm$0.44)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		150101B & 0.093    & 0.02              & Y   & 1  & N  & ...    & 0.23$\pm$0.06     & 1.12 & (5.16$\pm$1.35)$\times {\rm{1}}{{\rm{0}}^{{\rm{47}}}}$ \\
		150120A & 0.46     & 1.2               & Y   & 1  & Y  & ML     & 1.40$\pm$0.20     & 0.93 & (7.16$\pm$1.02)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		150423A & 1.394    & 0.22              & N   & 2  & Y  & IF     & 0.63$\pm$0.10     & 0.36 & (1.19$\pm$0.19)$\times {\rm{1}}{{\rm{0}}^{{\rm{50}}}}$ \\
		150424A & 3        & 91                & N   & 1  & N  & EXP,ML & 15.00$\pm$1.00    & 0.34 & (1.06$\pm$0.07)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		151021A & 2.33     & 110.2             & Y   & 2  & Y  & ML     & 280.00$\pm$10.00  & 0.60 & (2.23$\pm$0.08)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		151027A & 0.38     & 129.69            & Y   & 2  & Y  & EXP,ML & 78.00$\pm$2.00    & 0.91 & (2.63$\pm$0.07)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		151027B & 4.063    & 80                & Y   & 2  & Y  & EXP,ML & 15.00$\pm$3.00    & 0.76 & (3.84$\pm$0.77)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		160227A & 2.38     & 316.5             & Y   & 2  & Y  & EXP,ML & 31.00$\pm$2.00    & 0.58 & (2.48$\pm$0.16)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		160410A & 1.717    & 8.2               & Y   & 1  & Y  & IF     & 7.80$\pm$0.80     & 0.34 & (2.06$\pm$0.21)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		160425A & 0.555    & 304.58            & Y   & 1  & Y  & IF     & 21.00$\pm$2.00    & 1.09 & (1.87$\pm$0.18)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		160624A & 0.483    & 0.2               & Y   & 1  & Y  & IXP,ML & 0.40$\pm$0.09     & 0.57 & (1.39$\pm$0.31)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		160804A & 0.736    & 144.2             & Y   & 2  & Y  & EXP    & 114.00$\pm$3.00   & 0.93 & (1.55$\pm$0.04)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		160821B & 0.16     & 0.48              & N   & 2  & Y  & EXP,ML & 1.00$\pm$0.10     & 0.98 & (5.98$\pm$0.60)$\times {\rm{1}}{{\rm{0}}^{{\rm{48}}}}$ \\
		161017A & 2.0127   & 216.3             & Y   & 2  & Y  & ML     & 53.00$\pm$2.00    & 0.62 & (3.40$\pm$0.13)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		161108A & 1.159    & 105.1             & N   & 2  & Y  & EXP    & 11.00$\pm$1.00    & 0.89 & (3.56$\pm$0.32)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		170405A & 3.51     & 164.7             & Y   & 2  & Y  & IF     & 37.00$\pm$3.00    & 0.54 & (5.32$\pm$0.43)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		170428A & 0.45     & 0.2               & Y   & 2  & N  & IF     & 2.80$\pm$0.20     & 0.63 & (9.28$\pm$0.66)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		170519A & 0.818    & 216.4             & Y   & 2  & Y  & EXP,ML & 11.00$\pm$2.00    & 0.96 & (1.92$\pm$0.35)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		170531B & 2.366    & 164.13            & Y   & 2  & Y  & ...    & 20.00$\pm$2.00    & 0.94 & (2.58$\pm$0.26)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		170607A & 0.557    & 320               & N   & 1  & Y  & EXP    & 75.00$\pm$3.00    & 0.84 & (5.17$\pm$0.21)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		170705A & 2.01     & 217.3             & N   & 2  & Y  & EXP,ML & 95.00$\pm$3.00    & 0.68 & (6.63$\pm$0.21)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		170817A & 0.009783 & 2.05$^a$               &     &    & Y  & ...    & 2.30$\pm$0.40$^c$     & 1.00$^d$ & (4.84$\pm$0.84)$\times {\rm{1}}{{\rm{0}}^{{\rm{46}}}}$ \\
		170903A & 0.886    & 29.2              & Y   & 2  & Y  & EXP    & 24.00$\pm$2.00    & 0.96 & (4.91$\pm$0.41)$\times {\rm{1}}{{\rm{0}}^{{\rm{51}}}}$ \\
		171205A & 0.0368   & 189.4             & Y   & 1  & Y  & EXP    & 36.00$\pm$3.00    & 0.98 & (1.07$\pm$0.09)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		171222A & 2.409    & 174.8             & Y   & 2  & Y  & EXP    & 19.00$\pm$2.00    & 1.09 & (2.93$\pm$0.31)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		180329B & 1.998    & 210               & Y   & 2  & Y  & EXP,ML & 33.00$\pm$3.00    & 0.87 & (2.93$\pm$0.27)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		180620B & 1.1175   & 198.8             & Y   & 2  & Y  & EXP,ML & 100.00$\pm$3.00   & 0.73 & (2.47$\pm$0.07)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		180624A & 2.855    & 486.4             & Y   & 2  & Y  & EXP,ML & 58.00$\pm$3.00    & 0.89 & (9.73$\pm$0.50)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		180720B & 0.654    & 108.4             & N   & 2  & Y  & EXP,ML & 860.00$\pm$10.00  & 0.72 & (7.12$\pm$0.08)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		181020A & 2.938    & 238               & N   & 1  & Y  & EXP,ML & 81.00$\pm$3.00    & 0.36 & (5.76$\pm$0.21)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		181110A & 1.505    & 138.4             & Y   & 2  & Y  & ML     & 99.00$\pm$3.00    & 1.02 & (6.06$\pm$0.18)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		190114C & 0.42     & 361.5             & N   & 2  & Y  & IF     & 830.00$\pm$10.00  & 0.82 & (3.09$\pm$0.04)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		190719C & 2.469    & 185.7             & N   & 2  & Y  & EXP,ML & 51.00$\pm$3.00    & 0.64 & (4.81$\pm$0.28)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		200205B & 1.465    & 458               & Y   & 2  & Y  & EXP,ML & 54.00$\pm$2.00    & 0.87 & (2.70$\pm$0.10)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		200522A & 0.4      & 0.62              & Y   & 2  & Y  & IF     & 1.10$\pm$0.10     & 0.83 & (3.75$\pm$0.34)$ \times {\rm{1}}{{\rm{0}}^{{\rm{49}}}}$ \\
		210504A & 2.077    & 135.06            & N   & 2  & Y  & EXP,ML & 27.00$\pm$2.00    & 0.67 & (1.96$\pm$0.15)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		210619B & 1.937    & 60.9              & N   & 2  & Y  & ML     & 950.00$\pm$10.00  & 0.53 & (4.83$\pm$0.05)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		210702A & 1.1757   & 138.2             & Y   & 1  & Y  & ML     & 98.00$\pm$5.00    & 0.70 & (2.56$\pm$0.13)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		210905A & 6.318    & 778.4             & Y   & 2  & Y  & EXP,ML & 60.80$\pm$5.90    & 0.38 & (1.52$\pm$0.15)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		211024B & 1.1137   & 603.5             & Y   & 2  & Y  & IXP,ML & 68.00$\pm$3.00    & 0.76 & (1.73$\pm$0.08)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		220101A & 4.61     & 173.36            & Y   & 2  & Y  & IF     & 236.93$\pm$3.87   & 0.28 & (2.74$\pm$0.04)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		231215A & 2.305    & 20.75             & Y   & 2  & Y  & IF     & 100.00$\pm$10.00  & 0.31 & (4.01$\pm$0.40)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$ \\
		240218A & 6.782    & 66.93             & Y   & 2  & Y  & ...    & 52.00$\pm$3.00    & 0.46 & (1.74$\pm$0.10)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		240529A & 2.695    & 160.67            & Y   & 2  & Y  & EXP,ML & 206.08$\pm$4.70   & 0.66 & (2.33$\pm$0.05)$\times {\rm{1}}{{\rm{0}}^{{\rm{53}}}}$ \\
		240809A & 1.495    & 72.86             & N   & 1  & Y  & ML     & 97.00$\pm$2.00    & 0.47 & (2.70$\pm$0.06)$ \times {\rm{1}}{{\rm{0}}^{{\rm{52}}}}$\\
		\enddata
		\tablenotetext{a} {The $T_{90}$ value from \cite{2020ApJ...895...58G};}
		\tablenotetext{b} {The fluence value from \cite{2005GCN..3385....1B};}
		\tablenotetext{c} {The fluence value from \cite{2017GCN.21520....1V};}
		\tablenotetext{d}{The ${K_{c}}$ value from \cite{2018PASP..130e4202Z};}
		Note: 1.z values, $T_{90}$ values and $S_{\gamma}$ values are from \url{ https://www.mpe.mpg.de/~jcg/grbgen.html}; \url{https://swift.gsfc.nasa.gov/results/batgrbcat/} and \url{https://swift.gsfc.nasa.gov/archive/grb_table/index.php};
		2."EE"="Extended emission","IF"="Power-law","ML"="Magnetar-like","IXP"="Internal X-ray plateau","EXP"="External X-ray plateau";
		3.${E_{\gamma,iso}}$ calculated from equation \ref{1}
	\end{deluxetable*}
\end{longrotatetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%

{% 使用花括号限制作用范围，调整行间距
	\tiny  % 更小的字体
	\footnotesize % 调整字体大小
	\renewcommand{\arraystretch}{0.65} % 调整行高为正常的70%
	\begin{longtable}{cccccc}
		
		\caption{Best fitting parameters of 146 GRB X-ray afterglows}\label{tab:2} \\
		
		\hline
		GRB & $\alpha_1$ & $\alpha_2$ &$T_0$ (s) &{$F_{\rm x0}$} ($\rm erg\ \rm cm^{-2}\ \rm s^{-1}$)&Type  \\
		\hline
		\endfirsthead % 定义表格第一页的头部
		\hline
		GRB & $\alpha_1$ & $\alpha_2$ &$T_0$ (s) &{$F_{\rm x0}$} ($\rm erg\ \rm cm^{-2}\ \rm s^{-1}$)&Type  \\
		\hline
		\endhead % 定义后续每页的头部
		\midrule
		\endfoot % 定义每页的底部
		\bottomrule
		\endlastfoot % 定义最后一页的底部
		
		% 表格内容开始
		050505  & 0.60$\pm$0.05  & 1.67$\pm$0.05        & 19539.42$\pm$2290.95   & (8.73$\pm$1.22)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		050509B & -0.56$\pm$0.00 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF     \\
		050803  & 0.47$\pm$0.06  & 1.59$\pm$0.07        & 14585.23$\pm$2648.71   & (1.12$\pm$0.20)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		050814  & 0.62$\pm$0.03  & 2.10$\pm$0.25        & 78890.86$\pm$14103.17  & (5.94$\pm$1.12)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$  & EXP,EE \\
		050915A & 0.37$\pm$0.37  & 1.07$\pm$0.30        & 917.87$\pm$1546.13     & (1.79$\pm$2)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$     & EXP,EE \\
		051006  & 0.80$\pm$0.82  & 1.94$\pm$1.47        & 647.52$\pm$1101.98     & (4.01$\pm$8.72)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EE     \\
		051016B & 0.41$\pm$0.04  & 1.32$\pm$0.06        & 24219.57$\pm$4530.46   & (1.92$\pm$0.31)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP    \\
		051109A & 0.48$\pm$0.04  & 1.26$\pm$0.02        & 5982.11$\pm$978.71     & (3.29$\pm$0.53)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		051111  & -1.59$\pm$0.07 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		051221A & 0.21$\pm$0.15  & 1.46$\pm$0.06        & 28200.91$\pm$5850.22   & (1.40$\pm$0.29)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		051227  & -1.56$\pm$0.39 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		060116  & -1.04$\pm$0.03 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		060210  & 0.84$\pm$0.04  & 1.52$\pm$0.05        & 43244.41$\pm$11059.07  & (6.03$\pm$1.75)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EE     \\
		060306  & 0.28$\pm$0.08  & 1.06$\pm$0.13        & 3086.87$\pm$1032.92    & (1.89$\pm$0.43)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		060313  & 0.83$\pm$0.03  & 1.78$\pm$0.12        & 10385.80$\pm$2395.97   & (3.66$\pm$1.03)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EE     \\
		060418  & -1.69$\pm$0.04 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		060510B & 0.57$\pm$0.09  & 1.76$\pm$0.37        & 139824.13$\pm$69780.61 & (8.93$\pm$4.19)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-14}}}}$  & EXP,EE \\
		060526  & 0.35$\pm$0.09  & 1.84$\pm$0.13        & 22196.37$\pm$4253.73   & (2.88$\pm$0.60)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		060607A & 0.43$\pm$0.02  & 4.18$\pm$0.43        & 13923.62$\pm$643.17    & (6.44$\pm$0.36)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & IXP,EE \\
		060614  & 0.07$\pm$0.04  & 1.94$\pm$0.04        & 47959.55$\pm$2287.74   & (6.62$\pm$0.40)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		060719  & 0.33$\pm$0.07  & 1.25$\pm$0.15        & 6696.58$\pm$2319.92    & (5.92$\pm$1.56)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		060801  & -1.60$\pm$0.31 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		060814  & 0.44$\pm$0.08  & 1.42$\pm$0.04        & 13050.85$\pm$1945.79   & (1.21$\pm$0.19)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		060904B & -1.78$\pm$0.02 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		060927  & -1.00$\pm$0.05 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		061006  & -0.78$\pm$0.05 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		061007  & -1.63$\pm$0.01 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		061021  & 0.69$\pm$0.09  & 1.15$\pm$0.02        & 18338.07$\pm$7672.77   & (1.04$\pm$0.42)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		061110B & -1.67$\pm$0.11 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		061201  & 0.52$\pm$0.09  & 1.89$\pm$0.08        & 2279.51$\pm$436.11     & (3.29$\pm$0.92)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		061210  & -1.78$\pm$0.41 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		070103  & 0.06$\pm$0.12  & 1.50$\pm$0.06        & 2010.23$\pm$327.23     & (1.32$\pm$0.25)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		070208  & 0.22$\pm$0.08  & 1.55$\pm$0.25        & 9841.92$\pm$2760.76    & (3.24$\pm$0.70)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		070223  & 0.51$\pm$0.20  & 1.39$\pm$0.74        & 27723.93$\pm$25864.88  & (8.73$\pm$7.08)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$  & EXP,EE \\
		070429B & -0.90$\pm$0.00 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		070506  & -0.46$\pm$0.09 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		070529  & 0.61$\pm$0.12  & 1.29$\pm$0.04        & 1421.50$\pm$513.70     & (2.71$\pm$1.03)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		070714B & 0.34$\pm$0.30  & 1.79$\pm$0.16        & 1432.87$\pm$524.92     & (2.56$\pm$0.94)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		070721B & 0.18$\pm$0.39  & 2.52$\pm$0.86        & 8060.31$\pm$1702.86    & (1.73$\pm$0.40)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		070724A & 0.64$\pm$0.00  & 3.24$\pm$0.36        & 55314.45$\pm$2377.77   & (1.61$\pm$0.05)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$  & IXP,EE \\
		070809  & 0.03$\pm$0.15  & 1.44$\pm$0.70        & 7192.77$\pm$3561.97    & (3.00$\pm$0.91)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP    \\
		071003  & 0.13$\pm$0.81  & 1.96$\pm$0.33        & 33427.75$\pm$10995.19  & (5.54$\pm$1.99)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		071031  & 0.63$\pm$0.26  & 1.81$\pm$0.71        & 82245.21$\pm$71774.39  & (1.84$\pm$1.73)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$  & EXP,EE \\
		071227  & 0.31$\pm$0.58  & 8.63$\pm$4.73        & 189.51$\pm$10.07       & (3.71$\pm$0.62)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & IXP,EE \\
		080123  & -2.66$\pm$0.16 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IFEE   \\
		080310  & 0.15$\pm$0.12  & 1.55$\pm$0.05        & 10235.50$\pm$992.43    & (9.98$\pm$1.07)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		080319B & -1.58$\pm$0.00 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		080413A & 0.59$\pm$0.42  & 1.52$\pm$0.19        & 760.96$\pm$597.48      & (5.07$\pm$4.75)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		080603B & 0.22$\pm$0.38  & 1.23$\pm$0.32        & 1089.21$\pm$1059.05    & (1.67$\pm$1.25)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EXP,EE \\
		080607  & -0.22$\pm$0.47 & 1.73$\pm$0.05        & 1356.35$\pm$196.58     & (1.96$\pm$0.42)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EXP,EE \\
		080707  & 0.32$\pm$0.07  & 1.30$\pm$0.10        & 13750.80$\pm$4225.94   & (2.08$\pm$0.55)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		080805  & 0.19$\pm$1.24  & 1.05$\pm$0.18        & 6541.20$\pm$6402.23    & (3.75$\pm$2.55)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		080810  & -1.00$\pm$0.68 & 1.73$\pm$0.04        & 5059.13$\pm$320.57     & (3.68$\pm$0.26)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EE     \\
		080905A & -2.43$\pm$0.12 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		080905B & 0.24$\pm$0.10  & 1.42$\pm$0.09        & 3761.95$\pm$899.99     & (8.12$\pm$2.09)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		080906  & -0.29$\pm$0.39 & 1.61$\pm$0.25        & 10783.87$\pm$2486.49   & (1.30$\pm$0.25)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		081008  & 0.79$\pm$0.04  & 1.97$\pm$0.08        & 18197.48$\pm$2755.50   & (4.13$\pm$0.81)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EE     \\
		090407  & 0.38$\pm$0.03  & 1.79$\pm$0.09        & 83944.37$\pm$9449.12   & (1.33$\pm$0.13)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		090424  & -1.07$\pm$0.00 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		090426  & 0.04$\pm$0.34  & 1.08$\pm$0.04        & 346.32$\pm$101.99      & (3.54$\pm$0.88)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		090510  & 0.59$\pm$0.05  & 2.05$\pm$0.39        & 1386.24$\pm$298.47     & (6.11$\pm$1.30)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		090515  & 0.59$\pm$0.16  & 20.15$\pm$1.53       & 213.85$\pm$3.64        & (6.89$\pm$0.71)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & IXP    \\
		090530  & 0.55$\pm$0.12  & 1.33$\pm$0.43        & 47862.67$\pm$45366.35  & (1.21$\pm$0.91)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		090618  & 0.71$\pm$0.04  & 1.46$\pm$0.01        & 8191.03$\pm$882.04     & (1.31$\pm$0.17)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EXP,EE \\
		090715B & -1.35$\pm$0.02 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		090812  & -1.37$\pm$0.04 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		090927  & -0.23$\pm$0.33 & 1.20$\pm$0.05        & 7722.84$\pm$2071.00    & (3.86$\pm$0.90)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		091020  & 0.57$\pm$0.39  & 1.43$\pm$0.05        & 8294.76$\pm$2672.31    & (1.48$\pm$0.53)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		091024  & 0.69$\pm$1.05  & 2.17$\pm$0.51        & 6291.81$\pm$6618.00    & (9.10$\pm$12.15)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$ & EXP,EE \\
		100117A & 0.60$\pm$0.13  & 4.29$\pm$0.16        & 248.30$\pm$14.98       & (3.95$\pm$0.47)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & IXP,EE \\
		100425A & 0.58$\pm$0.05  & 1.27$\pm$0.17        & 43839.78$\pm$23619.51  & (4.38$\pm$1.93)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$  & EXP,EE \\
		100615A & 0.30$\pm$0.03  & 1.18$\pm$0.09        & 13760.90$\pm$3209.73   & (2.38$\pm$0.30)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		100621A & 0.47$\pm$0.06  & 1.20$\pm$0.09        & 7362.13$\pm$2433.93    & (5.16$\pm$1.42)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		100625A & -1.45$\pm$0.33 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		100704A & 0.70$\pm$0.03  & 1.41$\pm$0.06        & 40680.72$\pm$8787.82   & (3.74$\pm$0.80)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		100724A & -1.05$\pm$0.03 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		100728A & -1.33$\pm$0.01 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		100814A & 0.48$\pm$0.02  & 2.06$\pm$0.07        & 145671.24$\pm$8507.89  & (5.75$\pm$0.35)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		100901A & -0.02$\pm$0.04 & 1.65$\pm$0.13        & 39631.99$\pm$3228.30   & (1.23$\pm$0.07)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		100902A & 0.67$\pm$0.03  & 3.95$\pm$0.63        & 797974.30$\pm$76728.71 & (1.79$\pm$0.28)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$  & IXP,EE \\
		100906A & 0.49$\pm$0.07  & 1.82$\pm$0.15        & 6653.09$\pm$1237.97    & (3.77$\pm$0.81)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		101219A & -0.13$\pm$0.31 & 3.39$\pm$1.00        & 174.37$\pm$25.79       & (3.08$\pm$0.62)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & IXP,EE \\
		110715A & -0.09$\pm$0.30 & 1.34$\pm$0.09        & 62542.98$\pm$14330.02  & (6.05$\pm$1.16)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		111008A & 0.25$\pm$0.04  & 1.31$\pm$0.03        & 7113.59$\pm$946.47     & (2.95$\pm$0.36)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		111117A & -1.27$\pm$0.08 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		111228A & 0.32$\pm$0.05  & 1.20$\pm$0.03        & 9123.20$\pm$1427.70    & (2.44$\pm$0.32)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		120729A & 1.11$\pm$0.02  & 2.96$\pm$0.15        & 8046.64$\pm$702.35     & (6.30$\pm$0.93)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EE     \\
		120804A & -1.09$\pm$0.02 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		120909A & 0.08$\pm$0.55  & 1.34$\pm$0.09        & 4536.45$\pm$1009.00    & (4.77$\pm$0.87)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		121027A & 0.37$\pm$0.15  & 1.51$\pm$0.07        & 147322.15$\pm$32257.72 & (1.76$\pm$0.43)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		121211A & 0.67$\pm$0.11  & 1.38$\pm$0.12        & 26581.09$\pm$14256.15  & (2.96$\pm$1.59)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		130427A & -1.27$\pm$0.00 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		130514A & 0.51$\pm$0.58  & 1.27$\pm$0.24        & 3915.08$\pm$6185.30    & (1.66$\pm$2.61)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		130603B & 0.34$\pm$0.06  & 1.66$\pm$0.06        & 2730.06$\pm$386.91     & (3.28$\pm$0.62)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		130831A & -0.19$\pm$0.19 & 1.15$\pm$0.06        & 837.69$\pm$185.46      & (2.18$\pm$0.29)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EXP,EE \\
		130907A & -1.30$\pm$0.00 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		130925A & 0.75$\pm$0.04  & 1.39$\pm$0.04        & 316007.01$\pm$67903.67 & (4.61$\pm$1.05)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		131004A & 0.22$\pm$0.18  & 1.19$\pm$0.25        & 530.63$\pm$454.77      & (2.92$\pm$1.23)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		140213A & 1.00$\pm$0.02  & 2.46$\pm$0.16        & 224553.77$\pm$23274.13 & (1.45$\pm$0.19)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EE     \\
		140430A & 0.63$\pm$0.09  & 1.54$\pm$0.48        & 55570.26$\pm$25970.18  & (1.02$\pm$0.47)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		140506A & -0.92$\pm$0.01 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		140703A & -0.32$\pm$0.33 & 1.69$\pm$0.14        & 7046.13$\pm$765.02     & (5.62$\pm$0.62)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		140903A & 0.21$\pm$0.04  & 1.34$\pm$0.34        & 10978.96$\pm$2877.59   & (8.67$\pm$1.34)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		141026A & 0.12$\pm$0.32  & 1.05$\pm$0.11        & 21566.38$\pm$15372.89  & (2.35$\pm$1.28)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		141121A & 0.32$\pm$0.08  & 2.32$\pm$0.22        & 322563.48$\pm$40618.13 & (6.83$\pm$1.04)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$  & EXP,EE \\
		150120A & -1.11$\pm$0.40 & 15.5$\pm$3.34        & 169.27$\pm$2.80        & (1.75$\pm$0.19)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EE     \\
		150423A & -0.92$\pm$0.06 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		150424A & 0.74$\pm$0.03  & 2.06$\pm$0.38        & 152021.15$\pm$36964.20 & (4.05$\pm$1)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$     & EXP    \\
		151021A & 0.82$\pm$0.07  & 1.47$\pm$0.17        & 2854.84$\pm$1611.08    & (8.94$\pm$5.57)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EE     \\
		151027A & 0.15$\pm$0.04  & 1.69$\pm$0.02        & 4612.46$\pm$227.32     & (2.99$\pm$0.20)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EXP,EE \\
		151027B & 0.65$\pm$0.08  & 1.49$\pm$0.20        & 53213.32$\pm$25129.52  & (1.59$\pm$0.69)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		160227A & 0.36$\pm$0.07  & 1.26$\pm$0.05        & 28390.23$\pm$7203.09   & (9.89$\pm$2.26)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		160410A & -1.42$\pm$0.08 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		160425A & -0.94$\pm$0.02 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		160624A & 0.23$\pm$0.38  & 5.14$\pm$1.30        & 136.89$\pm$12.23       & (2.55$\pm$0.47)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & IXP,EE \\
		160804A & -0.24$\pm$0.45 & 0.91$\pm$0.08        & 9098.99$\pm$3115.95    & (6.08$\pm$1.13)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		160821B & -0.17$\pm$0.16 & 2.08$\pm$0.18        & 123.24$\pm$8.94        & (1.14$\pm$0.08)×10\textasciicircum{}-9   & EXP,EE \\
		161017A & 0.82$\pm$0.09  & 1.72$\pm$0.08        & 25174.81$\pm$6715.91   & (7.79$\pm$2.70)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EE     \\
		161108A & -0.11$\pm$0.21 & 0.88$\pm$0.16        & 19683.58$\pm$8697.75   & (2.22$\pm$0.42)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		170405A & -1.53$\pm$0.03 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		170428A & -0.95$\pm$0.00 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF     \\
		170519A & 0.20$\pm$0.08  & 1.30$\pm$0.06        & 5951.00$\pm$1108.09    & (1.92$\pm$0.30)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		170607A & 0.22$\pm$0.06  & 1.00$\pm$0.02        & 12797.34$\pm$2155.25   & (1.77$\pm$0.21)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		170705A & 0.46$\pm$0.04  & 1.11$\pm$0.03        & 12661.10$\pm$2961.72   & (3.06$\pm$0.60)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		170903A & 0.03$\pm$0.24  & 0.96$\pm$0.13        & 10758.26$\pm$4788.00   & (7.41$\pm$1.80)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		171205A & 0.14$\pm$0.08  & 1.11$\pm$0.10        & 140916.54$\pm$42984.19 & (8.08$\pm$1.44)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$  & EXP,EE \\
		171222A & 0.20$\pm$0.17  & 0.93$\pm$0.14        & 67426.47$\pm$49029.34  & (6.46$\pm$2.81)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-13}}}}$  & EXP,EE \\
		180329B & 0.34$\pm$0.06  & 1.55$\pm$0.07        & 7088.64$\pm$1049.05    & (1.14$\pm$0.17)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		180620B & 0.54$\pm$0.04  & 1.38$\pm$0.11        & 73136.75$\pm$19414.05  & (5.44$\pm$1.22)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		180624A & -0.58$\pm$1.10 & 1.26$\pm$0.11        & 5634.81$\pm$1187.56    & (6.47$\pm$1.01)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		180720B & 0.44$\pm$0.02  & 1.38$\pm$0.01        & 2992.34$\pm$105.59     & (1.95$\pm$0.06)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-9}}}}$   & EXP,EE \\
		181020A & 0.01$\pm$0.10  & 2.64$\pm$0.36        & 14412.45$\pm$972.21    & (4.78$\pm$0.39)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		181110A & -0.89$\pm$0.19 & 1.79$\pm$0.05        & 1886.56$\pm$129.62     & (1.91$\pm$0.17)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EE     \\
		190114C & -1.35$\pm$0.00 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		190719C & 0.27$\pm$0.94  & 1.94$\pm$0.94        & 97933.15$\pm$117330.95 & (6.75$\pm$7.05)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		200205B & 0.40$\pm$0.25  & 1.62$\pm$0.33        & 21711.93$\pm$10878.23  & (2.90$\pm$1.40)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		200522A & -0.65$\pm$0.08 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		210504A & 0.39$\pm$0.16  & 2.56$\pm$1.28        & 14881.89$\pm$5723.08   & (1.42$\pm$0.71)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		210619B & 0.91$\pm$0.01  & 1.54$\pm$0.02        & 12933.27$\pm$961.28    & (1.35$\pm$0.12)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EE     \\
		210702A & 0.93$\pm$0.02  & 1.51$\pm$0.02        & 4452.49$\pm$753.30     & (2.15$\pm$0.45)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EE     \\
		210905A & 0.61$\pm$0.13  & 1.14$\pm$0.08        & 40069.36$\pm$36273.43  & (4.54$\pm$3.73)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-12}}}}$   & EXP,EE \\
		211024B & 0.62$\pm$0.02  & 7.28$\pm$0.43        & 15089.13$\pm$291.45    & (1.73$\pm$0.06)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & IXP,EE \\
		220101A & -1.14$\pm$0.01 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		231215A & -1.82$\pm$0.08 & \textbackslash{} & \textbackslash{}   & \textbackslash{}                     & IF,EE  \\
		240529A & 0.18$\pm$0.04  & 2.02$\pm$0.05        & 15909.59$\pm$686.56    & (6.93$\pm$0.37)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-11}}}}$  & EXP,EE \\
		240809A & 0.88$\pm$0.01  & 1.64$\pm$0.03        & 3990.66$\pm$360.83     & (3.20$\pm$0.32)$ \times {\rm{1}}{{\rm{0}}^{{\rm{-10}}}}$  & EE             
		\\\hline 
		\multicolumn{6}{p{18cm}}{
			\footnotesize % footnotesize 要放在 multicolumn 里面
			\textbf{Note:}
			1.$\alpha_1$, $\alpha_2$ calculated from equation \ref{4}.
			2.We define -0.75<$\alpha_1$<0.75 as having a good platform, and on top of that, $\alpha_2$<3 is external X-ray plateau(EXP) and $\alpha_2$>3 is internal X-ray plateau(IXP).
			3.The one fitted using power-law is IF.
		}\\
	\end{longtable}
}

%%%%%%%%%%%%%%%%%%%%Table3(new)%%%%%%%%%%%%%%
\begin{longrotatetable}
	\begin{deluxetable*}{lccccccccc}
	%	\tabletypesize{	\small}
		\renewcommand{\arraystretch}{0.6} % 调整行高为正常的70%
		%	\tablewidth{700pt}
		%\tabcolsep=10pt
		\label{tab:3}
		\tablecaption{The $L-T-E$ correlation parameters and the best $B-P$ fitting parameters of \textbf{109} GRBs with X-ray plateaus including IXPs, EXPs and others.}
		%\tablecolumns{10}
		\tablehead{
			\colhead{GRB}
			&\colhead{$log \left( {{T_{\rm{a}}}/{{10}^3\ \rm s}} \right)$ }
			&\colhead{ $log \left( {{L_X}/{{10}^{47}}\ \rm erg\ s^{-1}} \right)$ }
			&\colhead{$log \left( {E_{\gamma ,iso}}/{{10}^{53}}\rm erg\right)$ }
			&\colhead{$B$ ($\times{10}^{14} \rm G$) }
			&\colhead{ $P$ (ms)}
			&\colhead{Afterglow type}
			&\colhead{ML candidate$^{\star}$  }
			&\colhead{ $\Gamma $ }
			&\colhead{${\theta_j}^{\ast}$ (deg)} \\
			(1)&(2) & (3)& (4)& (5)& (6)&(7) &(8) &   (9)   &(10)
		}
		\startdata
		050505  & 0.57$\pm$0.05                                         & 1.24$\pm$0.05                        & -0.47$\pm$0.08 & 9.92$\pm$0.17       & 1.58$\pm$0.01     & EXP              & Y  & 2.02                       & $2.10^g$  \\
		050803  & 1.01$\pm$0.07                                         & -1.12$\pm$0.07                       & -2.10$\pm$0.03 & 73.22$\pm$3.73      & 20.94$\pm$0.49    & EXP              & Y  & 2.12                       & $5.00$   \\
		050814  & 1.10$\pm$0.07                                         & 0.26$\pm$0.07                        & -0.15$\pm$0.06  & 15.61$\pm$1.56      & 2.27$\pm$0.09     & EXP              & Y  & 1.97                       & $2.69^f$  \\
		050915A & -0.58$\pm$0.27                                        & 1.10$\pm$0.23                        & -1.22$\pm$0.09 & 111.57$\pm$16.03    & 8.83$\pm$0.55     & EXP              & Y  & 2.21                       & $13.75^f$ \\
		051006  & -0.50$\pm$0.27                                        & 0.48$\pm$0.30                        & -1.54$\pm$0.06 & 318.42$\pm$79.48    & 12.73$\pm$0.59    & \textbackslash{} & Y  & 2.24                       & $16.62^f$ \\
		051016B & 1.10$\pm$0.07                                         & -1.08$\pm$0.06                       & -2.28$\pm$0.04 & 57.12$\pm$3.18      & 21.92$\pm$0.53    & EXP              & Y  & 1.89                       & $5.40^g$  \\
		051109A & 0.25$\pm$0.06                                         & 1.21$\pm$0.06                        & -0.78$\pm$0.09 & 14.48$\pm$0.57      & 1.95$\pm$0.02     & EXP              & Y  & 2.07                       & $3.40^g$  \\
		051221A & 1.26$\pm$0.07                                         & -1.76$\pm$0.07                       & -2.16$\pm$0.02 & 1941.73$\pm$181.48  & 998.79$\pm$34.51  & EXP              & N  & 2.06                       & $12.61^a$ \\
		060210  & 0.94$\pm$0.09                                         & 1.03$\pm$0.10                        & 0.06$\pm$0.05  & 6.33$\pm$0.19       & 1.36$\pm$0.01     & \textbackslash{} & Y  & 2.08                       & $1.50^g$  \\
		060306  & 0.08$\pm$0.11                                         & 0.61$\pm$0.08                        & -0.95$\pm$0.03 & 40.60$\pm$1.91      & 6.43$\pm$0.13     & EXP              & Y  & 2.29                       & $4.81^f$  \\
		060313  & 0.69$\pm$0.08                                         & -0.61$\pm$0.10                       & -1.85$\pm$0.04 & 76.24$\pm$2.82      & 6.65$\pm$0.17     & \textbackslash{} & Y  & 1.96                       & $10.00$  \\
		060510B & 1.37$\pm$0.14                                         & -0.52$\pm$0.14                       & 0.09$\pm$0.03 & 25.84$\pm$3.69      & 7.48$\pm$0.41     & EXP              & Y  & 2.13                       & $5.00$   \\
		060526  & 0.72$\pm$0.07                                         & 0.39$\pm$0.08                        & -0.53$\pm$0.05 & 21.36$\pm$2.73      & 3.71$\pm$0.19     & EXP              & Y  & 1.91                       & $2.68^f$  \\
		060607A & 0.53$\pm$0.02                                         & 1.51$\pm$0.02                        & -0.58$\pm$0.04  & 23.76$\pm$1.21      & 1.76$\pm$0.06     & IXP              & Y  & 1.61                       & $21.43^f$ \\
		060614  & 1.63$\pm$0.02                                         & -2.53$\pm$0.02                       & -2.09$\pm$0.01 & 2466.08$\pm$115.7   & 1873.08$\pm$36.01 & EXP              & N  & 1.90                       & $12.61^e$ \\
		060719  & 0.42$\pm$0.11                                         & 0.20$\pm$0.09                        & -1.07$\pm$0.03 & 42.52$\pm$2.44      & 7.61$\pm$0.15     & EXP              & Y  & 2.57                       & $1.50^g$  \\
		060814  & 0.85$\pm$0.06                                         & -0.34$\pm$0.06                       & -0.68$\pm$0.01 & 20.16$\pm$0.63      & 5.61$\pm$0.06     & EXP              & Y  & 2.12                       & $3.40^g$  \\
		061021  & 1.13$\pm$0.13                                         & -1.37$\pm$0.12                       & -2.14$\pm$0.02  & 41.11$\pm$1.45      & 22.00$\pm$0.29    & EXP              & N  & 1.99                       & $7.62^f$  \\
		061201  & 0.31$\pm$0.07                                         & -2.00$\pm$0.10                       & -4.07$\pm$0.04   & 802.99$\pm$40.69    & 83.5$\pm$2.10     & EXP              & Y  & 1.66                       & $9.17^a$  \\
		070103  & -0.26$\pm$0.06                                        & 1.07$\pm$0.07                        & -1.29$\pm$0.06  & 50.09$\pm$5.82      & 4.68$\pm$0.22     & EXP              & Y  & 2.31                       & $16.62^f$ \\
		070208  & 0.66$\pm$0.10                                         & -0.52$\pm$0.08                       & -1.81$\pm$0.08   & 55.16$\pm$4.16      & 9.40$\pm$0.29     & EXP              & Y  & 2.20                       & $16.04^f$ \\
		070223  & 1.02$\pm$0.21                                         & -0.69$\pm$0.19                       & -0.99$\pm$0.03  & 18.82$\pm$3.68      & 11.69$\pm$0.9     & EXP              & N  & 2.26                       & $5.00$   \\
		070529  & -0.39$\pm$0.12                                        & 1.14$\pm$0.12                        & -0.77$\pm$0.09  & 76.26$\pm$5.48      & 5.36$\pm$0.19     & EXP              & Y  & 1.98                       & $14.32^f$ \\
		070714B & -0.13$\pm$0.12                                        & 0.07$\pm$0.12                        & -1.96$\pm$0.07   & 182.46$\pm$29.39    & 13.75$\pm$0.53    & EXP              & Y  & 2.07                       & $8.59^e$  \\
		070721B & 0.24$\pm$0.08                                         & 1.04$\pm$0.08                        & -0.43$\pm$0.06   & 47.42$\pm$2.90      & 3.46$\pm$0.20     & EXP              & Y  & 1.53                       & $4.81^f$  \\
		070724A & 1.58$\pm$0.02                                         & -2.95$\pm$0.01                       & -3.82$\pm$0.09   & 144.10$\pm$29.32    & 57.04$\pm$3.59    & IXP              & N  & 1.64                       & $15.47^f$ \\
		070809   & 0.77$\pm$0.14                                         & -2.43$\pm$0.10                       & -3.96$\pm$0.04    & 403.09$\pm$44.05    & 145.49$\pm$6.51   & EXP              & N  & 1.37                       & $11.46^a$ \\
		071003   & 1.20$\pm$0.11                                         & -0.45$\pm$0.11                       & -0.77$\pm$0.02    & 18.61$\pm$2.10      & 6.12$\pm$0.12     & EXP              & Y  & 1.91                       & $17.19^f$ \\
		071031  & 1.35$\pm$0.20                                         & -1.06$\pm$0.21                       & -0.57$\pm$0.03   & 37.80$\pm$12.14     & 10.62$\pm$1.08    & EXP              & Y  & 1.78                       & $17.19^f$ \\
		071227  & -0.86$\pm$0.02                                        & 0.27$\pm$0.06                        & -3.23$\pm$0.07  & 700.54$\pm$115.39   & 26.25$\pm$1.63    & IXP              & Y  & 1.90                       & $8.02^a$  \\
		080310  & 0.48$\pm$0.04                                         & 0.74$\pm$0.04                        & -0.31$\pm$0.02      & 42.86$\pm$2.28      & 8.28$\pm$0.15     & EXP              & Y  & 2.09                       & $5.56^f$  \\
		080413A & -0.65$\pm$0.19                                        & 1.48$\pm$0.21                        & -0.53$\pm$0.02 & 95.76$\pm$7.74      & 4.51$\pm$0.27     & EXP              & Y  & 2.15                       & $14.90^f$ \\
		080603B & -0.53$\pm$0.21                                        & 1.93$\pm$0.19                        & -0.54$\pm$0.02  & 138.37$\pm$40.79    & 9.46$\pm$1.24     & EXP              & Y  & 1.83                       & $0.45^g$  \\
		080607  & -0.47$\pm$0.05                                        & 2.24$\pm$0.08                        & 0.30$\pm$0.02   & 27.25$\pm$1.15      & 1.71$\pm$0.02     & EXP              & Y  & 2.03                       & $14.90^f$ \\
		080707  & 0.79$\pm$0.10                                         & -0.70$\pm$0.09                       & -1.75$\pm$0.05    & 49.02$\pm$4.58      & 12.60$\pm$0.47    & EXP              & Y  & 2.07                       & $17.19^f$ \\
		080805  & 0.42$\pm$0.21                                         & -0.23$\pm$0.18                       & -1.01$\pm$0.03  & 42.58$\pm$6.89      & 14.53$\pm$0.84    & EXP              & Y  & 2.04                       & $17.76^f$ \\
		080810  & 0.07$\pm$0.03                                         & 1.67$\pm$0.03                        & -0.37$\pm$0.05 & 50.83$\pm$3.27      & 5.11$\pm$0.06     & \textbackslash{} & Y  & 2.11                       & $19.48^f$ \\
		080905B & 0.05$\pm$0.08                                         & 1.50$\pm$0.09                        & -0.72$\pm$0.06  & 9.54$\pm$0.41       & 1.53$\pm$0.04     & EXP              & Y  & 1.86                       & $9.22^f$  \\
		080906  & 0.56$\pm$0.08                                         & 0.60$\pm$0.07                        & -0.64$\pm$0.04 & 15.09$\pm$1.06      & 4.98$\pm$0.16     & EXP              & Y  & 2.00                       & $5.00$   \\
		081008  & 0.79$\pm$0.06                                         & 0.08$\pm$0.07                        & -0.52$\pm$0.03   & 31.17$\pm$2.26      & 3.77$\pm$0.10     & \textbackslash{} & Y  & 1.98                       & $3.50^f$  \\
		090407  & 1.54$\pm$0.04                                         & -0.60$\pm$0.04                       & -1.32$\pm$0.09 & 12.07$\pm$0.70      & 5.48$\pm$0.13     & EXP              & Y  & 2.35                       & $17.19^f$ \\
		090426  & -1.02$\pm$0.10                                        & 1.34$\pm$0.09                        & -1.57$\pm$0.07  & 147.88$\pm$13.91    & 7.15$\pm$0.24     & EXP              & Y  & 2.04                       & $34.95^a$ \\
		090510  & -0.14$\pm$0.08                                        & 0.34$\pm$0.08                        & -2.41$\pm$0.09 & 382.23$\pm$16.43    & 18.74$\pm$0.39    & EXP              & Y  & 1.75                       & $5.16^a$  \\
		090515  & -0.82$\pm$0.01                                        & 0.68$\pm$0.04                        & -4.17$\pm$0.07  & 398.26$\pm$58.14    & 12.98$\pm$0.36    & IXP              & Y  & 2.53                       & $10.00$  \\
		090530  & 1.32$\pm$0.21                                         & -0.91$\pm$0.19                       & -1.46$\pm$0.05 & 22.54$\pm$1.55      & 11.26$\pm$0.33    & EXP              & N  & 2.04                       & $11.46^f$ \\
		090618  & 0.73$\pm$0.04                                         & 0.16$\pm$0.05                        & -0.17$\pm$0.005  & 23.10$\pm$0.44      & 3.84$\pm$0.03     & EXP              & Y  & 1.83                       & $3.38^f$  \\
		090927  & 0.51$\pm$0.09                                         & -0.31$\pm$0.08                       & -2.07$\pm$0.07    & 80.79$\pm$8.79      & 29.07$\pm$1.17    & EXP              & Y  & 2.07                       & $12.03^e$ \\
		091020  & 0.49$\pm$0.11                                         & 0.52$\pm$0.11                        & -0.75$\pm$0.02  & 19.31$\pm$0.71      & 3.80$\pm$0.07     & EXP              & Y  & 2.09                       & $4.00^g$  \\
		091024  & 0.48$\pm$0.22                                         & 0.63$\pm$0.25                        & -0.96$\pm$0.04 & 48.06$\pm$15.17     & 5.28$\pm$0.45     & EXP              & Y  & 1.49                       & $17.76^f$ \\
		100117A & -0.89$\pm$0.02                                        & 1.33$\pm$0.05                        & -2.99$\pm$0.11   & 365.27$\pm$42.24    & 7.38$\pm$0.31     & IXP              & Y  & 2.30                       & $10.30^c$ \\
		100425A & 1.20$\pm$0.15                                         & -0.94$\pm$0.13                       & -1.24$\pm$0.05  & 20.68$\pm$3.05      & 6.18$\pm$0.41     & EXP              & Y  & 2.17                       & $9.17^f$  \\
		100615A & 0.76$\pm$0.08                                         & 0.62$\pm$0.05                        & -0.63$\pm$0.01   & 9.58$\pm$0.34       & 3.06$\pm$0.05     & EXP              & Y  & 2.38                       & $14.00^g$ \\
		100621A & 0.68$\pm$0.11                                         & -0.15$\pm$0.09                       & -0.82$\pm$0.01 & 18.41$\pm$0.81      & 5.99$\pm$0.11     & EXP              & Y  & 2.30                       & $2.73^f$  \\
		100704A & 0.95$\pm$0.08                                         & 0.76$\pm$0.08                        & 0.04$\pm$0.02  & 9.45$\pm$0.46       & 2.00$\pm$0.05     & EXP              & Y  & 2.12                       & $5.00$   \\
		100814A & 1.78$\pm$0.02                                         & -0.15$\pm$0.02                       & -0.51$\pm$0.02  & 6.50$\pm$0.25       & 3.30$\pm$0.04     & EXP              & Y  & 1.89                       & $5.00$   \\
		100901A & 1.22$\pm$0.03                                         & 0.19$\pm$0.02                        & -1.14$\pm$0.08   & 6.52$\pm$0.35       & 3.64$\pm$0.08     & EXP              & N  & 1.98                       & $23.66^f$ \\
		100902A & 2.16$\pm$0.04                                         & -0.15$\pm$0.06                       & 0.09$\pm$0.03  & 4.47$\pm$0.40       & 1.91$\pm$0.07     & IXP              & Y  & 2.36                       & $5.00$   \\
		100906A & 0.39$\pm$0.07                                         & 0.91$\pm$0.08                        & -0.13$\pm$0.01  & 24.69$\pm$0.69      & 2.76$\pm$0.06     & EXP              & Y  & 2.03                       & $2.86^d$  \\
		101219A & -0.99$\pm$0.06                                        & 0.76$\pm$0.07                        & -2.52$\pm$0.06    & 3224.13$\pm$783.45  & 77.26$\pm$5.72    & IXP              & Y  & 1.53                       & $5.73^a$  \\
		110715A & 1.54$\pm$0.08                                         & -0.74$\pm$0.07                       & -0.77$\pm$0.01 & 7.33$\pm$0.40       & 5.86$\pm$0.11     & EXP              & N  & 1.85                       & $17.19^f$ \\
		111008A & 0.07$\pm$0.05                                         & 1.87$\pm$0.05                        & 0.28$\pm$0.03     & 7.59$\pm$0.19       & 1.10$\pm$0.01     & EXP              & Y  & 1.94                       & $3.00^g$  \\
		111228A & 0.73$\pm$0.06                                         & -0.23$\pm$0.05                       & -0.87$\pm$0.01 & 11.20$\pm$0.47      & 4.78$\pm$0.10     & EXP              & Y  & 2.04                       & $2.63^f$  \\
		120729A & 0.65$\pm$0.03                                         & -0.74$\pm$0.06                       & -1.48$\pm$0.02    & 295.69$\pm$19.01    & 13.43$\pm$0.34    & \textbackslash{} & Y  & 1.88                       & $5.00$   \\
		120909A & -0.04$\pm$0.08                                        & 1.92$\pm$0.07                        & -0.09$\pm$0.03   & 494.97$\pm$18.12    & 55.28$\pm$0.61    & EXP              & Y  & 2.07                       & $12.61^f$ \\
		121027A & 1.73$\pm$0.08                                         & -0.24$\pm$0.08                       & -0.87$\pm$0.02    & 5.94$\pm$0.30       & 4.69$\pm$0.08     & EXP              & N  & 2.37                       & $11.70^g$ \\
		121211A & 1.12$\pm$0.15                                         & -0.75$\pm$0.15                       & -1.32$\pm$0.06    & 25.93$\pm$1.53      & 8.63$\pm$0.18     & EXP              & Y  & 2.07                       & $17.19^f$ \\
		130514A & -0.07$\pm$0.27                                        & 1.37$\pm$0.27                        & 0.27$\pm$0.01    & 39.89$\pm$2.37      & 3.97$\pm$0.09     & EXP              & Y  & 2.06                       & $5.00$   \\
		130603B & 0.30$\pm$0.05                                         & -0.82$\pm$0.07                       & -2.85$\pm$0.03  & 207.10$\pm$11.94    & 27.29$\pm$0.70    & EXP              & Y  & 2.20                       & $8.02^a$  \\
		130831A & -0.25$\pm$0.08                                        & 0.25$\pm$0.05                        & -1.42$\pm$0.001 & 106.30$\pm$8.00     & 15.19$\pm$0.51    & EXP              & Y  & 1.79                       & $5.00$   \\
		130925A & 2.37$\pm$0.08                                         & -1.63$\pm$0.08                       & -0.90$\pm$0.01    & 5.31$\pm$0.12       & 6.76$\pm$0.06     & EXP              & N  & 2.69                       & $5.00$   \\
		131004A & -0.51$\pm$0.20                                        & -0.11$\pm$0.13                       & -2.46$\pm$0.03  & 737.63$\pm$84.81    & 66.61$\pm$4.84    & EXP              & Y  & 2.21                       & $19.48^e$ \\
		140213A & 2.01$\pm$0.04                                         & -0.91$\pm$0.05                       & -0.39$\pm$0.01   & 13.24$\pm$0.45      & 4.06$\pm$0.06     & \textbackslash{} & Y  & 1.97                       & $5.00$   \\
		140430A & 1.33$\pm$0.14                                         & -0.68$\pm$0.14                       & -1.13$\pm$0.07  & 27.49$\pm$1.93      & 8.57$\pm$0.21     & EXP              & Y  & 2.16                       & $5.00$   \\
		140703A & 0.23$\pm$0.04                                         & 1.61$\pm$0.04                        & -0.22$\pm$0.04    & 16.78$\pm$1.10      & 2.41$\pm$0.04     & EXP              & Y  & 1.83                       & $5.00$   \\
		140903A & 0.91$\pm$0.09                                         & -1.48$\pm$0.06                       & -3.36$\pm$0.03      & 233.12$\pm$16.09    & 82.54$\pm$2.4     & EXP              & N  & 1.63                       & $18.33^a$ \\
		141026A & 0.70$\pm$0.18                                         & 0.35$\pm$0.15                        & -0.28$\pm$0.02  & 10.59$\pm$1.60      & 4.28$\pm$0.25     & EXP              & Y  & 1.92                       & $5.00$   \\
		141121A & 2.12$\pm$0.05                                         & -1.04$\pm$0.06                       & -0.62$\pm$0.04 & 7.79$\pm$0.53       & 6.61$\pm$0.22     & EXP              & N  & 1.93                       & $5.00$   \\
		150120A & -0.94$\pm$0.01                                        & 0.15$\pm$0.04                        & -3.14$\pm$0.06   & 1040.65$\pm$979.36  & 34.74$\pm$5.25    & \textbackslash{} & Y  & 2.00                       & $8.59^e$  \\
		150424A & 1.58$\pm$0.08                                         & -0.48$\pm$0.09                       & -0.97$\pm$0.08  & 14.41$\pm$1.67      & 2.92$\pm$0.16     & EXP              & Y  & 1.99                       & $4.30^c$  \\
		151021A & -0.07$\pm$0.16                                        & 1.58$\pm$0.17                        & 0.35$\pm$0.03   & 26.55$\pm$1.17      & 2.41$\pm$0.08     & \textbackslash{} & Y  & 1.96                       & $5.00$   \\
		151027A & 0.52$\pm$0.02                                         & 0.18$\pm$0.03                        & -1.58$\pm$0.01   & 2813.09$\pm$34.54   & 563.84$\pm$3.24   & EXP              & Y  & 2.01                       & $6.30^d$  \\
		151027B & 1.02$\pm$0.14                                         & 0.30$\pm$0.13                        & -0.42$\pm$0.10   & 15.58$\pm$1.53      & 4.06$\pm$0.14     & EXP              & Y  & 1.81                       & $5.00$   \\
		160227A & 0.92$\pm$0.09                                         & 0.52$\pm$0.08                        & -0.61$\pm$0.05    & 10.20$\pm$0.60      & 3.25$\pm$0.08     & EXP              & Y  & 1.73                       & $5.00$   \\
		160624A & -1.03$\pm$0.04                                        & 0.29$\pm$0.07                        & -3.86$\pm$0.14 & 7440.28$\pm$1525.96 & 185.85$\pm$5.79   & IXP              & Y  & 1.60                       & $0.30^c$  \\
		160804A & 0.72$\pm$0.11                                         & -0.84$\pm$0.07                       & -0.81$\pm$0.01   & 21.84$\pm$2.11      & 13.85$\pm$0.56    & EXP              & N  & 1.88                       & $5.00$   \\
		160821B & -0.97$\pm$0.03                                        & -0.07$\pm$0.03                       & -4.22$\pm$0.04  & 1580.97$\pm$104.62  & 46.63$\pm$0.68    & EXP              & Y  & 2.40                       & $8.40^c$  \\
		161017A & 0.92$\pm$0.09                                         & 0.38$\pm$0.11                        & -0.47$\pm$0.03   & 20.85$\pm$1.08      & 3.94$\pm$0.06     & \textbackslash{} & Y  & 1.99                       & $5.00$   \\
		161108A & 0.96$\pm$0.13                                         & -0.76$\pm$0.07                       & -1.45$\pm$0.04   & 14.42$\pm$1.59      & 10.62$\pm$0.50    & EXP              & N  & 2.00                       & $5.00$   \\
		170519A & 0.51$\pm$0.07                                         & -0.21$\pm$0.06                       & -1.72$\pm$0.07 & 54.65$\pm$3.42      & 12.27$\pm$0.27    & EXP              & Y  & 1.97                       & $5.00$   \\
		170607A & 0.91$\pm$0.06                                         & -0.66$\pm$0.05                       & -1.29$\pm$0.02    & 14.43$\pm$0.74      & 9.11$\pm$0.20     & EXP              & N  & 1.94                       & $5.00$   \\
		170705A & 0.62$\pm$0.08                                         & 0.92$\pm$0.07                        & -0.18$\pm$0.02   & 6.21$\pm$0.30       & 2.01$\pm$0.04     & EXP              & Y  & 1.89                       & $5.00$   \\
		170903A & 0.76$\pm$0.13                                         & -0.47$\pm$0.08                       & -1.31$\pm$0.03   & 14.34$\pm$1.03      & 8.84$\pm$0.28     & EXP              & N  & 2.20                       & $5.00$   \\
		171205A & 2.13$\pm$0.10                                         & -4.60$\pm$0.07                       & -3.97$\pm$0.03   & 158.62$\pm$12.43    & 300.58$\pm$10.22  & EXP              & N  & 1.66                       & $5.00$   \\
		171222A & 1.30$\pm$0.18                                         & -0.51$\pm$0.13                       & -0.53$\pm$0.04  & 6.81$\pm$0.70       & 5.71$\pm$0.25     & EXP              & N  & 1.99                       & $5.00$   \\
		180329B & 0.37$\pm$0.06                                         & 0.48$\pm$0.06                        & -0.53$\pm$0.04  & 42.66$\pm$2.18      & 6.87$\pm$0.14     & EXP              & Y  & 1.87                       & $5.00$   \\
		180620B & 1.54$\pm$0.09                                         & -0.41$\pm$0.08                       & -0.61$\pm$0.02  & 8.00$\pm$0.48       & 4.07$\pm$0.11     & EXP              & Y  & 1.99                       & $5.00$   \\
		180624A & 0.16$\pm$0.08                                         & 0.71$\pm$0.06                        & -0.01$\pm$0.02  & 29.31$\pm$3.41      & 5.74$\pm$0.21     & EXP              & Y  & 2.06                       & $5.00$   \\
		180720B & 0.26$\pm$0.01                                         & 1.53$\pm$0.01                        & -0.15$\pm$0.01    & 5.88$\pm$0.06       & 1.38$\pm$0.01     & EXP              & Y  & 1.85                       & $17.20^b$ \\
		181020A & 0.56$\pm$0.03                                         & 1.54$\pm$0.03                        & -0.24$\pm$0.04    & 8.73$\pm$0.62       & 1.81$\pm$0.04     & EXP              & Y  & 1.94                       & $5.00$   \\
		181110A & -0.12$\pm$0.03                                        & 1.36$\pm$0.03                        & -0.22$\pm$0.01   & 65.26$\pm$3.02      & 7.27$\pm$0.23     & \textbackslash{} & Y  & 1.76                       & $5.00$   \\
		190719C & 1.45$\pm$0.24                                         & 0.29$\pm$0.22                        & -0.32$\pm$0.04    & 7.30$\pm$0.44       & 2.81$\pm$0.09     & EXP              & Y  & 1.54                       & $5.00$   \\
		200205B & 0.94$\pm$0.14                                         & -0.42$\pm$0.14                       & -0.57$\pm$0.02 & 30.98$\pm$5.99      & 9.79$\pm$0.68     & EXP              & Y  & 1.91                       & $5.00$   \\
		210504A & 0.68$\pm$0.12                                         & -0.27$\pm$0.14                       & -0.71$\pm$0.04   & 59.09$\pm$9.99      & 11.35$\pm$0.70    & EXP              & Y  & 2.11                       & $5.00$   \\
		210619B & 0.64$\pm$0.03                                         & 1.55$\pm$0.04                        & 0.68$\pm$0.01    & 12.09$\pm$0.19      & 1.20$\pm$0.01     & \textbackslash{} & Y  & 1.92                       & $5.00$   \\
		210702A & 0.31$\pm$0.06                                         & 1.23$\pm$0.08                        & -0.59$\pm$0.03  & 30.74$\pm$0.49      & 2.23$\pm$0.02     & \textbackslash{} & Y  & 1.96                       & $5.00$   \\
		210905A & 0.74$\pm$0.21                                         & 1.25$\pm$0.20                        & 0.18$\pm$0.10  & 3.68$\pm$0.31       & 1.20$\pm$0.05     & EXP              & Y  & 1.90                       & $5.00$   \\
		211024B & 0.85$\pm$0.01                                         & 1.11$\pm$0.02                        & -0.76$\pm$0.02 & 1.91$\pm$0.05       & 0.21$\pm$0.003    & IXP              & Y  & 2.08                       & $5.00$   \\
		240529A & 0.63$\pm$0.02                                         & 1.72$\pm$0.02                        & 0.37$\pm$0.01 & 8.33$\pm$0.20       & 1.49$\pm$0.02     & EXP              & Y  & 2.14                       & $5.00$   \\
		240809A & 0.20$\pm$0.04                                         & 1.54$\pm$0.04                        & -0.57$\pm$0.02 & 20.48$\pm$0.62      & 1.66$\pm$0.02     & \textbackslash{} & Y  & 1.66                       & $5.00$\\ 		\enddata
	\textbf{Note:}\\ 1. Symbol Y indicates that the GRB is a magnetar-like candidate under the B-P limit, and Symbol N indicates that the GRB is not a magnetar-like candidate.\\ 2. References for $\theta_j$, namely $^a${\cite{2024MNRAS.530.2877L};}	  $^b${\cite{2021ApJ...908L...2S};} $^c${\cite{2023ApJ...959...13R};} $^d${\cite{2023ApJ...949L..32D};} $^e${\cite{2023ApJ...950...30Z};} $^f${\cite{2015ApJ...799....3R};} $^g$ {\cite{2018PASP..130e4202Z}.}\\ 3. The $\theta_j$ values are assumed for SGRBs as $\theta_j=10^{\circ}$ and LGRBs as $\theta_j=5^{\circ}$, respectively, if the jet angles had not been reported, since the averaged jet angle of LGRBs is about $5^{\circ}$ that is slightly smaller than that of SGRBs statistically \citep{2006ApJ...650..261S}.

		\end{deluxetable*}
